Temperature dependent fluctuations in the two-dimensional XY model

We present a detailed investigation of the probability density function (PDF) of order parameter fluctuations in the finite two-dimensional XY (2dXY) model. In the low temperature critical phase of this model, the PDF approaches a universal non-Gaussian limit distribution in the limit T-->0. Our analysis resolves the question of temperature dependence of the PDF in this regime, for which conflicting results have been reported. We show analytically that a weak temperature dependence results from the inclusion of multiple loop graphs in a previously-derived graphical expansion. This is confirmed by numerical simulations on two controlled approximations to the 2dXY model: the Harmonic and ``Harmonic XY'' models. The Harmonic model has no Kosterlitz-Thouless-Berezinskii (KTB) transition and the PDF becomes progressively less skewed with increasing temperature until it closely approximates a Gaussian function above T ~ 4\pi. Near to that temperature we find some evidence of a phase transition, although our observations appear to exclude a thermodynamic singularity.

==> figs/graphs_a.tex <==
%\documentclass{article}
%\usepackage{graphics}
%\usepackage{graphpap}
%\begin{document}
\begin{picture}(140,30)(0,0)
%\graphpaper(0,0)(300,80)
%\put(0,0){\framebox(140,30){}}
\put(10,0){\circle*{10}}
\put(10,30){\circle*{10}}
\put(40,0){\circle*{10}}
\put(55,25.981){\circle*{10}}
\put(70,0){\circle*{10}}
\put(100,0){\circle*{10}}
\put(100,30){\circle*{10}}
\put(130,0){\circle*{10}}
\put(130,30){\circle*{10}}
\thicklines
\qbezier(10,0)(0,15)(10,30)
\qbezier(10,0)(20,15)(10,30)
\put(40,0){\line(3,5){15}}
\put(40,0){\line(1,0){30}}
\put(70,0){\line(-3,5){15}}
\put(100,0){\line(0,1){30}}
\put(100,0){\line(1,0){30}}
\put(100,30){\line(1,0){30}}
\put(130,0){\line(0,1){30}}
\put(25,0){\Huge{,}}
\put(85,0){\Huge{,}}
\end{picture}
%\end{document}


==> figs/graphs_b.tex <==
%\documentclass[12pt]{article}
%\usepackage{graphics}
%\usepackage{graphpap}
%\input{/home/simon/latex/mycommands}
%\begin{document}
\begin{picture}(100,40)(0,0)
%\put(0,0){\framebox(100,40){}}
\thicklines
\dotty{10}{0}{10}
\dotty{10}{30}{10}
\dotty{40}{15}{10}
\qbezier(10,0)(0,15)(10,30)
\qbezier(10,0)(20,15)(10,30)
\put(10,0){\line(2,1){30}}
\put(10,30){\line(2,-1){30}}
\dotty{70}{0}{10}
\dotty{70}{30}{10}
\dotty{100}{0}{10}
\dotty{100}{30}{10}
\put(70,0){\line(0,1){30}}
\put(70,0){\line(1,0){30}}
\put(100,0){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(107.070,37.070){\circle{20}}
\put(50,0){\Huge{,}}
\end{picture}
%\end{document}


==> figs/graphs_c.tex <==
%\documentclass[12pt]{article}
%\usepackage{graphics}
%\usepackage{graphpap}
%\input{/home/simon/latex/mycommands}
%\begin{document}
\begin{picture}(110,50)(0,0)
%\put(0,0){\framebox(110,50){}}
\thicklines
\dotty{15}{10}{10}
\dotty{15}{40}{10}
\dotty{45}{10}{10}
\dotty{45}{40}{10}
\qbezier(15,10)(5,25)(15,40)
\qbezier(15,10)(25,25)(15,40)
\qbezier(45,10)(35,25)(45,40)
\qbezier(45,10)(55,25)(45,40)
\dotty{90}{10}{10}
\dotty{90}{40}{10}
\qbezier(90,10)(80,25)(90,40)
\qbezier(90,10)(100,25)(90,40)
\put(62.5,22.5){\line(1,0){10}}
\put(62.5,25){\line(1,0){10}}
\put(5,25){\oval(5,40)[l]}
\put(55,25){\oval(5,40)[r]}
\put(80,25){\oval(5,40)[l]}
\put(100,25){\oval(5,40)[r]}
\put(107.5,40){\Large{2}}
\end{picture}
%\end{document}


==> figs/mlgs.tex <==
%\documentclass[12pt]{article}
%\input{/home/simon/latex/mycommands}
%\usepackage{graphics}
%\usepackage{graphpap}
%\begin{document}
\begin{picture}(60,35)(0,0)
%put(0,0){\framebox(60,35){}}
\dotty{0}{20}{10}
\dotty{60}{20}{10}
\thicklines
\qbezier(0,20)(30,55)(60,20)
\qbezier(0,20)(30,40)(60,20)
\qbezier(0,20)(30,0)(60,20)
\qbezier(0,20)(30,-15)(60,20)
\end{picture}
%\end{document}

